Diagnosis of Schizophrenia: A comprehensive evaluation

Machine learning models have been successfully employed in the diagnosis of Schizophrenia disease. The impact of classification models and the feature selection techniques on the diagnosis of Schizophrenia have not been evaluated. Here, we sought to access the performance of classification models along with different feature selection approaches on the structural magnetic resonance imaging data. The data consist of 72 subjects with Schizophrenia and 74 healthy control subjects. We evaluated different classification algorithms based on support vector machine (SVM), random forest, kernel ridge regression and randomized neural networks. Moreover, we evaluated T-Test, Receiver Operator Characteristics (ROC), Wilcoxon, entropy, Bhattacharyya, Minimum Redundancy Maximum Relevance (MRMR) and Neighbourhood Component Analysis (NCA) as the feature selection techniques. Based on the evaluation, SVM based models with Gaussian kernel proved better compared to other classification models and Wilcoxon feature selection emerged as the best feature selection approach. Moreover, in terms of data modality the performance on integration of the grey matter and white matter proved better compared to the performance on the grey and white matter individually. Our evaluation showed that classification algorithms along with the feature selection approaches impact the diagnosis of Schizophrenia disease. This indicates that proper selection of the features and the classification models can improve the diagnosis of Schizophrenia.

==> (inline-0) <==
\begin{tabular}{llllllll}
 & \multicolumn{7}{c}{Feature selection methods}\\
\cmidrule(lr){2-8}
Classification &T-Test &ROC &Wilc- &Entr- &Bhatta- &MRMR &NCA\\
techniques & & &oxon &opy &charyya & &\\
\hline
\multicolumn{8}{l}{\textbf{Linear variations:}}\\
\hline
\begin{filecontents*}{WM_900_results_lin.csv}
aa,aa,aa,aa,aa,aa,aa,aa
Het-RaF,67.95,67.24,84.05,66.57,67.76,66.33,51.9
KNN,54.86,65.14,74.52,57,55.62,60.95,44.48
MPRaF-N,59.62,66.52,70.24,68.48,61.67,65,47.24
MPRaF-P,65.19,65.62,69.67,69.24,65,66.62,50.76
MPRaF-T,63.05,51.43,73.71,65.14,66.33,55.43,49.33
Neural,55.57,66.62,81.9,63.57,60.86,62.38,47
pinGTSVM,54.1,58.19,73.19,71.24,68.67,50.05,49.81
RaF-LDA,56.86,63.67,76.57,62.05,67.81,67.86,48.57
RaF-PCA,62.24,68.57,72.38,67.71,64.48,63.14,47.24
RaF,61.76,65,70.52,69.14,63,68.57,50.76
RVFLAE,50.1,58.71,72.48,60.81,58.71,60.19,56.71
RVFL,61.67,61,77.95,64.14,72.52,68.33,55.71
KRR,66.52,69.86,73.76,71,71,52,54.19
LSTWSVM,62.92,63.79,75.49,67.5,66.17,65.92,56.99
RELSTSVM,65.88,72.63,77.79,74.06,74.06,70.01,59.54
SVM,58.86,64.38,74.43,67.57,68.24,64.29,56.67
TBSVM,66.33,72,77.29,72.43,72.38,69.71,60.71
TWSVM,59.62,65.1,77.24,68.24,68.29,66.95,59.57
\end{filecontents*}
\csvreader[late after line=\\,
            late after last line=,
            before reading={\catcode`\#=12},
            after reading={\catcode`\#=6}]
            {WM_900_results_lin.csv}
            {1=\methods,2=\ttest,3=\roc,4=\wilcoxon,5=\entropy,6=\bhattacharyya,7=\MRMR,8=\NCA}
            {\methods & \ttest & \roc & \wilcoxon & \entropy & \bhattacharyya & \MRMR & \NCA}\\
\hline
\multicolumn{8}{l}{\textbf{Non-linear (Gaussian Kernel)} variations:}\\
\hline
\begin{filecontents*}{WM_900_results_nl.csv}
aa,aa,aa,aa,aa,aa,aa,aa
KRR,64.48,66.43,73.81,69.9,69.9,68.52,52.81
LSTWSVM,66.91,71.08,79.29,77.63,79.4,71.56,58.4
RELSTSVM,69.25,76.15,81.09,81.11,82.13,72.68,59.89
SVM,57.62,67.14,75.1,67.48,68.24,66.48,56.62
TBSVM,68.62,73.33,79.9,79.43,78.81,73.29,61.76
TWSVM,67.24,72.71,78.52,78.71,78.71,72.67,59.71
\end{filecontents*}
\csvreader[late after line=\\,
            late after last line=,
            before reading={\catcode`\#=12},
            after reading={\catcode`\#=6}]
            {WM_900_results_nl.csv}
            {1=\methods,2=\ttest,3=\roc,4=\wilcoxon,5=\entropy,6=\bhattacharyya,7=\MRMR,8=\NCA}
            {\methods & \ttest & \roc & \wilcoxon & \entropy & \bhattacharyya & \MRMR & \NCA}\\
\hline
\end{tabular}
\begin{tabular}{llllllll}
 & \multicolumn{7}{c}{Feature selection methods}\\
\cmidrule(lr){2-8}
Classification &T-Test &ROC &Wilc- &Entr- &Bhatta- &MRMR &NCA\\
techniques & & &oxon &opy &charyya & &\\
\hline
\multicolumn{8}{l}{\textbf{Linear variations:}}\\
\hline
\begin{filecontents*}{GM_1200_results_lin.csv}
aa,aa,aa,aa,aa,aa,aa,aa
Het-RaF,62.86,61.52,76.71,71.29,73.95,70.43,67.71
KNN,62.24,60.86,73.29,63,64.33,67.76,65.14
MPRaF-N,61.52,63.57,72.43,69.62,74.43,67.62,71.24
MPRaF-P,65,63.57,69.71,71.86,71,68.95,69.14
MPRaF-T,67.76,64.9,75.9,69.52,70.24,64.29,71.81
Neural,62.24,60.81,74.62,61.57,65,61.67,66.38
pinGTSVM,56.76,53.29,71.76,67.05,69.86,62.14,66.38
RaF-LDA,65.81,56.71,77.9,69.9,65,67.71,66.19
RaF-PCA,67,58.62,77.24,68.95,73.76,67.81,61.71
RaF,66.29,63.62,71,70.29,71.14,68.29,67.81
RVFLAE,54.86,53.43,69.71,58.38,61.76,60.38,64.29
RVFL,61.67,65.48,71.81,72.52,67,68.52,65
KRR,60.86,58.76,76.67,70.52,70.48,67.67,70.38
LSTWSVM,59.5,58.25,75.26,70.3,69.89,67.94,69.56
RELSTSVM,64.9,64.26,78.26,73.73,73.33,69.75,73.91
SVM,57.62,52.76,74.57,71.86,73.24,67.1,71.14
TBSVM,64.24,64.29,79.48,72.48,73.9,69.29,71.81
TWSVM,60.24,58.95,74.57,72.48,67.86,67.05,66.48
\end{filecontents*}
\csvreader[late after line=\\,
            late after last line=,
            before reading={\catcode`\#=12},
            after reading={\catcode`\#=6}]
            {GM_1200_results_lin.csv}
            {1=\methods,2=\ttest,3=\roc,4=\wilcoxon,5=\entropy,6=\bhattacharyya,7=\MRMR,8=\NCA}
            {\methods & \ttest & \roc & \wilcoxon & \entropy & \bhattacharyya & \MRMR & \NCA}\\
\hline
\multicolumn{8}{l}{\textbf{Non-linear (Gaussian Kernel) variations:}}\\
\hline
\begin{filecontents*}{GM_1200_results_nl.csv}
aa,aa,aa,aa,aa,aa,aa,aa
KRR,68.52,69.9,76.05,73.95,73.19,70.29,67.62
LSTWSVM,64.52,64.91,78.16,80.9,82.51,71.12,76.29
RELSTSVM,67.95,68.78,77.88,82.82,84,69.91,77.28
SVM,55.52,60.86,74.57,72.52,75.14,60.38,73.86
TBSVM,71.19,69.86,77.95,82.24,82.86,72.43,76.71
TWSVM,67.1,68.38,77.9,82.14,82.86,71.62,76.71
\end{filecontents*}
\csvreader[late after line=\\,
            late after last line=,
            before reading={\catcode`\#=12},
            after reading={\catcode`\#=6}]
            {GM_1200_results_nl.csv}
            {1=\methods,2=\ttest,3=\roc,4=\wilcoxon,5=\entropy,6=\bhattacharyya,7=\MRMR,8=\NCA}
            {\methods & \ttest & \roc & \wilcoxon & \entropy & \bhattacharyya & \MRMR & \NCA}\\
\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods              & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 67.98  & 67.29 & 83.68    & 68.51   & 69.14         & 67.58 & 51.23 \\
KNN                   & 54.06  & 65.40 & 74.88    & 56.24   & 54.97         & 61.32 & 45.83 \\
KRR (Linear)          & 65.89  & 70.42 & 73.66    & 72.47   & 72.47         & 55.03 & 54.55 \\
KRR (Non-Linear)      & 65.33  & 67.42 & 73.99    & 71.09   & 71.16         & 68.72 & 53.91 \\
LSTWSVM (Linear)      & 57.12  & 59.69 & 68.22    & 64.65   & 63.65         & 57.70 & 55.08 \\
LSTWSVM (Non-Linear)  & 60.46  & 68.59 & 88.54    & 81.65   & 78.00         & 65.92 & 51.61 \\
MPRaF-N               & 63.58  & 67.71 & 73.03    & 70.68   & 64.32         & 66.26 & 51.37 \\
MPRaF-P               & 66.22  & 65.37 & 69.60    & 70.41   & 66.44         & 67.62 & 51.73 \\
MPRaF-T               & 63.24  & 56.94 & 74.54    & 66.13   & 67.04         & 57.01 & 49.59 \\
Neural                & 56.04  & 66.26 & 81.91    & 64.33   & 62.41         & 61.68 & 46.55 \\
pinGTSVM              & 55.79  & 59.00 & 73.80    & 69.54   & 67.77         & 50.10 & 48.29 \\
RaF-LDA               & 57.84  & 64.84 & 76.26    & 62.86   & 67.88         & 67.21 & 49.74 \\
RaF-PCA               & 62.54  & 68.72 & 72.11    & 67.53   & 64.95         & 62.84 & 47.04 \\
RaF                   & 62.23  & 64.18 & 71.27    & 69.59   & 63.84         & 69.42 & 51.38 \\
RELSTSVM (Linear)     & 59.79  & 73.62 & 73.81    & 75.69   & 75.69         & 68.77 & 61.61 \\
RELSTSVM (Non-Linear) & 70.73  & 84.62 & 74.77    & 83.15   & 86.76         & 66.92 & 57.83 \\
RVFLAE                & 49.95  & 57.97 & 72.53    & 61.12   & 58.90         & 60.37 & 56.45 \\
RVFL                  & 61.73  & 60.43 & 77.49    & 64.89   & 72.27         & 68.20 & 55.80 \\
SVM                   & 56.65  & 67.37 & 75.33    & 68.42   & 69.20         & 65.88 & 55.81 \\
TBSVM (Linear)        & 65.08  & 71.91 & 76.81    & 73.97   & 73.70         & 72.53 & 60.11 \\
TBSVM (Non-Linear)    & 68.81  & 73.44 & 79.71    & 79.27   & 79.65         & 73.38 & 59.92 \\
TWSVM (Linear)        & 58.92  & 63.72 & 76.81    & 68.21   & 68.12         & 66.41 & 58.29 \\
TWSVM (Non-Linear)    & 67.79  & 72.27 & 78.10    & 78.16   & 77.83         & 72.73 & 57.94\\
\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods              & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 63.27  & 63.56 & 80.56    & 59.99   & 59.88         & 60.84 & 38.35 \\
KNN                   & 25.35  & 52.64 & 62.98    & 17.20   & 16.09         & 41.32 & 18.92 \\
KRR (Linear)          & 65.13  & 69.07 & 72.19    & 70.23   & 70.23         & 67.75 & 52.38 \\
KRR (Non-Linear)      & 53.96  & 70.05 & 61.21    & 61.12   & 60.00         & 62.29 & 30.03 \\
LSTWSVM (Linear)      & 68.73  & 67.88 & 82.75    & 70.35   & 68.69         & 74.15 & 58.91 \\
LSTWSVM (Non-Linear)  & 73.35  & 73.56 & 70.04    & 73.62   & 80.81         & 77.19 & 65.20 \\
MPRaF-N               & 76.25  & 68.80 & 82.48    & 63.42   & 57.25         & 65.19 & 67.48 \\
MPRaF-P               & 60.92  & 58.28 & 65.00    & 65.49   & 59.00         & 61.60 & 32.04 \\
MPRaF-T               & 54.13  & 56.42 & 67.75    & 47.65   & 49.66         & 30.17 & 39.51 \\
Neural                & 48.56  & 60.27 & 78.50    & 61.18   & 58.92         & 57.98 & 46.44 \\
pinGTSVM              & 61.40  & 63.77 & 66.03    & 74.71   & 71.04         & 62.53 & 56.38 \\
RaF-LDA               & 51.10  & 55.60 & 63.11    & 52.36   & 53.24         & 56.57 & 25.79 \\
RaF-PCA               & 57.64  & 60.01 & 67.21    & 58.27   & 52.15         & 48.35 & 33.14 \\
RaF                   & 55.28  & 55.32 & 66.72    & 66.83   & 58.56         & 62.42 & 35.99 \\
RELSTSVM (Linear)     & 71.96  & 71.63 & 81.77    & 72.44   & 72.44         & 71.25 & 57.46 \\
RELSTSVM (Non-Linear) & 67.77  & 67.67 & 87.40    & 79.06   & 77.51         & 78.44 & 61.95 \\
RVFLAE                & 42.71  & 52.24 & 66.21    & 58.33   & 58.33         & 55.16 & 56.88 \\
RVFL                  & 49.22  & 56.24 & 76.21    & 64.42   & 68.61         & 63.32 & 52.27 \\
SVM                   & 51.34  & 68.41 & 74.85    & 66.92   & 67.94         & 59.18 & 51.46 \\
TBSVM (Linear)        & 72.09  & 72.19 & 70.72    & 74.26   & 72.60         & 72.75 & 57.50 \\
TBSVM (Non-Linear)    & 71.34  & 70.08 & 77.46    & 74.00   & 80.23         & 64.91 & 46.54 \\
TWSVM (Linear)        & 54.09  & 57.61 & 71.72    & 69.06   & 68.88         & 61.73 & 59.11 \\
TWSVM (Non-Linear)    & 73.65  & 82.16 & 73.12    & 65.04   & 64.37         & 64.50 & 44.11\\
\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods              & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 72.70  & 71.02 & 86.80    & 77.04   & 78.40         & 74.33 & 64.11 \\
KNN                   & 82.77  & 78.16 & 86.77    & 95.28   & 93.85         & 81.33 & 72.73 \\
KRR (Linear)          & 66.65  & 71.77 & 75.14    & 74.70   & 74.70         & 42.32 & 56.73 \\
KRR (Non-Linear)      & 76.69  & 64.79 & 86.78    & 81.06   & 82.31         & 75.14 & 77.80 \\
LSTWSVM (Linear)      & 67.19  & 65.39 & 77.44    & 66.78   & 65.42         & 71.14 & 57.96 \\
LSTWSVM (Non-Linear)  & 72.38  & 72.41 & 73.68    & 74.09   & 79.13         & 71.69 & 57.39 \\
MPRaF-N               & 50.90  & 66.62 & 63.59    & 77.95   & 71.38         & 67.33 & 35.25 \\
MPRaF-P               & 71.52  & 72.47 & 74.20    & 75.33   & 73.88         & 73.63 & 71.42 \\
MPRaF-T               & 72.35  & 57.46 & 81.33    & 84.62   & 84.42         & 83.85 & 59.66 \\
Neural                & 63.53  & 72.25 & 85.31    & 67.48   & 65.89         & 65.39 & 46.66 \\
pinGTSVM              & 50.17  & 54.22 & 81.57    & 64.38   & 64.49         & 37.67 & 40.19 \\
RaF-LDA               & 64.58  & 74.08 & 89.40    & 73.36   & 82.52         & 77.85 & 73.69 \\
RaF-PCA               & 67.44  & 77.42 & 77.01    & 76.79   & 77.74         & 77.33 & 60.94 \\
RaF                   & 69.17  & 73.04 & 75.82    & 72.35   & 69.12         & 76.42 & 66.77 \\
RELSTSVM (Linear)     & 69.89  & 71.27 & 78.65    & 71.04   & 71.04         & 68.72 & 57.58 \\
RELSTSVM (Non-Linear) & 68.33  & 70.59 & 81.81    & 77.86   & 77.53         & 72.94 & 58.82 \\
RVFLAE                & 57.19  & 63.70 & 78.85    & 63.91   & 59.46         & 65.58 & 56.02 \\
RVFL                  & 74.24  & 64.63 & 78.77    & 65.37   & 75.94         & 73.09 & 59.33 \\
SVM                   & 61.96  & 66.33 & 75.81    & 69.91   & 70.46         & 72.59 & 60.15 \\
TBSVM (Linear)        & 58.07  & 71.63 & 82.91    & 73.69   & 74.80         & 72.31 & 62.71 \\
TBSVM (Non-Linear)    & 66.29  & 76.80 & 81.96    & 84.54   & 79.06         & 81.84 & 73.31 \\
TWSVM (Linear)        & 63.75  & 69.83 & 81.91    & 67.35   & 67.35         & 71.08 & 57.46 \\
TWSVM (Non-Linear)    & 61.93  & 62.37 & 83.07    & 91.28   & 91.28         & 80.96 & 71.78\\
\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods              & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 69.45  & 69.61 & 84.71    & 74.13   & 73.58         & 69.92 & 50.08 \\
KNN                   & 52.83  & 70.18 & 81.75    & NaN     & NaN           & 67.98 & 32.95 \\
KRR (Linear)          & 69.73  & 70.97 & 72.06    & 71.31   & 71.31         & 55.01 & 53.35 \\
KRR (Non-Linear)      & 71.87  & 67.75 & 79.48    & 77.53   & 78.89         & 69.09 & 64.19 \\
LSTWSVM (Linear)      & 59.52  & 60.49 & 71.45    & 64.78   & 63.67         & 61.82 & 54.45 \\
LSTWSVM (Non-Linear)  & 63.24  & 68.73 & 79.42    & 76.75   & 75.78         & 67.13 & 52.89 \\
MPRaF-N               & 63.51  & 68.59 & 67.60    & 75.48   & 69.35         & 66.65 & 50.71 \\
MPRaF-P               & 68.79  & 68.29 & 69.28    & 74.44   & 70.58         & 72.45 & 52.88 \\
MPRaF-T               & 68.22  & NaN   & 75.31    & 74.08   & 79.95         & 72.33 & 50.02 \\
Neural                & 56.87  & 68.40 & 82.23    & 63.73   & 60.33         & 63.04 & 44.84 \\
pinGTSVM              & 57.18  & 56.86 & 75.65    & 68.18   & 66.18         & 49.46 & 47.90 \\
RaF-LDA               & 59.49  & 70.65 & 86.13    & 68.46   & 76.67         & 71.81 & NaN   \\
RaF-PCA               & 64.83  & 72.07 & 74.84    & 71.59   & 71.76         & 66.57 & 44.83 \\
RaF                   & 64.19  & 70.36 & 72.54    & 70.60   & 67.15         & 74.11 & 50.35 \\
RELSTSVM (Linear)     & 62.51  & 71.18 & 75.46    & 71.08   & 71.08         & 67.03 & 58.19 \\
RELSTSVM (Non-Linear) & 68.12  & 75.99 & 77.62    & 79.56   & 81.14         & 68.74 & 56.86 \\
RVFLAE                & 43.47  & 58.43 & 74.63    & 60.99   & 58.27         & 61.37 & 57.48 \\
RVFL                  & 63.42  & 61.00 & 75.61    & 62.65   & 72.89         & 69.18 & 50.61 \\
SVM                   & 55.09  & 66.95 & 72.99    & 66.70   & 66.97         & 70.02 & 57.20 \\
TBSVM (Linear)        & 65.67  & 70.82 & 79.75    & 71.38   & 71.20         & 71.35 & 59.65 \\
TBSVM (Non-Linear)    & 67.36  & 75.31 & 78.52    & 81.40   & 77.62         & 75.26 & 56.96 \\
TWSVM (Linear)        & 59.28  & 65.49 & 77.73    & 67.52   & 67.83         & 66.84 & 56.58 \\
TWSVM (Non-Linear)    & 67.63  & 69.73 & 78.39    & 84.05   & 82.38         & 75.22 & 55.89\\
\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 64.33  & 64.11 & 81.89    & 61.47   & 62.45         & 62.39 & NaN   \\
KNN                   & NaN    & 58.40 & 69.46    & NaN     & NaN           & 47.93 & NaN   \\
KRR (Linear)          & 65.47  & 68.22 & 71.02    & 68.54   & 68.54         & 57.01 & 51.34 \\
KRR (Non-Linear)      & 58.46  & 66.42 & 68.33    & 65.49   & 65.29         & 64.73 & 37.97 \\
LSTWSVM (Linear)      & 60.79  & 61.48 & 72.13    & 65.25   & 64.10         & 63.07 & 55.46 \\
LSTWSVM (Non-Linear)  & 64.74  & 69.60 & 80.26    & 77.30   & 77.14         & 67.93 & 53.68 \\
MPRaF-N               & 63.96  & 66.09 & 71.52    & 65.35   & 56.24         & 63.49 & 54.44 \\
MPRaF-P               & 61.84  & 61.11 & 66.01    & 67.39   & 60.88         & 62.29 & NaN   \\
MPRaF-T               & 58.15  & NaN   & 69.73    & 54.76   & 58.31         & 38.30 & 41.98 \\
Neural                & 49.86  & 62.74 & 79.43    & 61.22   & 57.63         & 59.67 & 44.49 \\
pinGTSVM              & 55.21  & 58.32 & 68.97    & 71.02   & 68.13         & 53.62 & 50.50 \\
RaF-LDA               & 53.25  & 58.66 & 71.15    & 57.34   & 61.52         & 62.24 & NaN   \\
RaF-PCA               & 58.97  & 63.26 & 69.25    & 62.86   & 57.12         & 53.53 & 36.71 \\
RaF                   & 57.31  & 59.80 & 67.83    & 67.79   & 58.61         & 64.53 & 39.84 \\
RELSTSVM (Linear)     & 63.63  & 71.80 & 75.85    & 72.19   & 72.19         & 67.87 & 58.88 \\
RELSTSVM (Non-Linear) & 68.82  & 76.79 & 77.95    & 80.03   & 81.63         & 69.32 & 57.58 \\
RVFLAE                & NaN    & 53.97 & 69.21    & 58.51   & 57.44         & 56.56 & 55.49 \\
RVFL                  & 53.80  & 58.03 & 75.00    & 61.45   & 69.95         & 65.02 & NaN   \\
SVM                   & 51.72  & 66.28 & 72.76    & 65.28   & 65.84         & 60.93 & 52.46 \\
TBSVM (Linear)        & 67.18  & 70.37 & 74.12    & 70.64   & 70.01         & 68.48 & 56.52 \\
TBSVM (Non-Linear)    & 67.03  & 71.14 & 77.61    & 76.66   & 77.99         & 68.22 & NaN   \\
TWSVM (Linear)        & 55.35  & 59.41 & 74.02    & 66.80   & 67.04         & 63.04 & 56.64 \\
TWSVM (Non-Linear)    & 68.53  & 72.79 & 75.35    & 72.09   & 70.98         & 67.96 & NaN  \\
\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods              & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 65.31  & 65.26 & 82.26    & 63.72   & 64.35         & 63.79 & 43.29 \\
KNN                   & 35.86  & 59.82 & 70.88    & NaN     & NaN           & 50.71 & 22.64 \\
KRR (Linear)          & 66.43  & 69.10 & 71.57    & 69.62   & 69.62         & 59.09 & 52.08 \\
KRR (Non-Linear)      & 60.47  & 67.62 & 69.32    & 67.29   & 67.24         & 65.21 & 41.85 \\
LSTWSVM (Linear)      & 5.61   & 5.57  & 5.56     & 5.52    & 5.75          & 5.72  & 5.51  \\
LSTWSVM (Non-Linear)  & 0.31   & 0.29  & 0.31     & 0.31    & 0.31          & 0.31  & 0.31  \\
MPRaF-N               & 66.75  & 67.35 & 73.24    & 67.27   & 59.14         & 64.66 & 56.64 \\
MPRaF-P               & 63.26  & 62.12 & 66.56    & 68.63   & 62.63         & 64.15 & 39.65 \\
MPRaF-T               & 59.57  & NaN   & 70.60    & 57.27   & 61.22         & 43.47 & 43.32 \\
Neural                & 51.20  & 63.51 & 79.90    & 61.83   & 58.61         & 60.08 & 45.05 \\
pinGTSVM              & 57.05  & 59.29 & 69.89    & 71.23   & 68.37         & 54.78 & 51.31 \\
RaF-LDA               & 54.24  & 60.69 & 72.82    & 58.83   & 63.20         & 63.20 & NaN   \\
RaF-PCA               & 60.08  & 64.61 & 70.11    & 63.86   & 59.42         & 55.29 & 37.80 \\
RaF                   & 58.44  & 61.23 & 68.69    & 68.25   & 60.24         & 66.20 & 41.38 \\
RELSTSVM (Linear)     & 5.50   & 5.38  & 5.40     & 5.36    & 5.44          & 5.42  & 5.54  \\
RELSTSVM (Non-Linear) & 0.35   & 0.33  & 0.33     & 0.35    & 0.34          & 0.34  & 0.34  \\
RVFLAE                & 41.79  & 54.64 & 69.81    & 59.08   & 57.87         & 57.40 & 56.32 \\
RVFL                  & 55.01  & 58.32 & 75.45    & 62.47   & 70.34         & 65.63 & 50.69 \\
SVM                   & 52.45  & 66.97 & 73.33    & 66.03   & 66.63         & 62.71 & 53.38 \\
TBSVM (Linear)        & 68.02  & 70.93 & 74.67    & 71.70   & 70.92         & 70.19 & 57.52 \\
TBSVM (Non-Linear)    & 68.15  & 71.90 & 77.80    & 77.17   & 78.46         & 69.12 & 51.11 \\
TWSVM (Linear)        & 56.00  & 60.44 & 74.37    & 67.54   & 67.69         & 63.65 & 57.23 \\
TWSVM (Non-Linear)    & 69.56  & 74.33 & 75.55    & 73.29   & 72.13         & 68.87 & 48.90\\
\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 72.16  & 73.21 & 81.50    & 69.35   & 63.93         & 73.62 & 64.08 \\
KNN                   & 68.77  & 71.92 & 72.53    & 59.92   & 59.92         & 65.27 & 69.26 \\
KRR (Linear)          & 72.22  & 71.00 & 74.07    & 63.64   & 64.98         & 73.74 & 66.33 \\
KRR (Non-Linear)      & 71.89  & 73.68 & 72.18    & 66.68   & 67.73         & 73.22 & 67.17 \\
LSTWSVM (Linear)      & 68.44  & 64.33 & 68.77    & 65.21   & 63.21         & 66.38 & 66.04 \\
LSTWSVM (Non-Linear)  & 67.99  & 64.88 & 90.13    & 72.05   & 70.21         & 69.51 & 64.70 \\
MPRaF-N               & 73.17  & 72.11 & 73.35    & 65.75   & 63.99         & 67.87 & 63.09 \\
MPRaF-P               & 70.30  & 75.02 & 76.53    & 61.49   & 67.19         & 70.72 & 68.64 \\
MPRaF-T               & 73.02  & 74.14 & 74.70    & 54.97   & 55.62         & 68.27 & 68.94 \\
Neural                & 76.10  & 77.60 & 85.88    & 61.74   & 64.36         & 72.27 & 66.15 \\
pinGTSVM              & 69.25  & 67.13 & 75.92    & 57.73   & 56.75         & 59.33 & 64.31 \\
RaF-LDA               & 74.30  & 72.01 & 81.20    & 56.27   & 65.80         & 69.06 & 66.08 \\
RaF-PCA               & 73.45  & 73.91 & 71.66    & 66.45   & 68.29         & 70.77 & 69.32 \\
RaF                   & 71.46  & 70.54 & 75.91    & 64.72   & 65.26         & 75.23 & 70.51 \\
RELSTSVM (Linear)     & 76.63  & 75.20 & 73.35    & 64.32   & 64.01         & 74.20 & 63.14 \\
RELSTSVM (Non-Linear) & 74.96  & 72.52 & 76.87    & 77.98   & 78.65         & 79.55 & 64.70 \\
RVFLAE                & 61.30  & 57.28 & 70.83    & 61.48   & 63.33         & 66.33 & 58.55 \\
RVFL                  & 72.02  & 71.68 & 75.85    & 71.72   & 66.38         & 68.34 & 60.06 \\
SVM                   & 75.92  & 70.34 & 71.13    & 61.65   & 65.11         & 66.41 & 60.80 \\
TBSVM (Linear)        & 74.49  & 72.89 & 78.84    & 69.80   & 70.68         & 72.06 & 66.97 \\
TBSVM (Non-Linear)    & 76.44  & 76.79 & 78.36    & 79.25   & 78.56         & 75.86 & 69.46 \\
TWSVM (Linear)        & 71.51  & 67.15 & 77.92    & 69.80   & 69.58         & 70.23 & 66.36 \\
TWSVM (Non-Linear)    & 76.21  & 76.32 & 77.90    & 77.37   & 77.30         & 73.90 & 68.82 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 61.14  & 64.89 & 80.55    & 58.04   & 53.74         & 70.66 & 52.66 \\
KNN                   & 58.22  & 67.94 & 67.56    & 26.00   & 26.00         & 53.73 & 56.13 \\
KRR (Linear)          & 71.35  & 65.93 & 70.08    & 59.34   & 60.77         & 71.70 & 62.32 \\
KRR (Non-Linear)      & 66.47  & 65.38 & 55.99    & 50.60   & 54.95         & 65.70 & 56.52 \\
LSTWSVM (Linear)      & 75.26  & 66.90 & 82.04    & 73.35   & 73.29         & 68.29 & 61.38 \\
LSTWSVM (Non-Linear)  & 81.21  & 84.16 & 69.55    & 84.71   & 83.60         & 77.01 & 74.79 \\
MPRaF-N               & 77.04  & 75.87 & 74.59    & 47.13   & 48.89         & 63.74 & 60.28 \\
MPRaF-P               & 67.18  & 70.84 & 73.27    & 52.85   & 61.58         & 67.48 & 58.18 \\
MPRaF-T               & 65.50  & 71.29 & 70.59    & 20.69   & 23.71         & 61.21 & 59.03 \\
Neural                & 70.47  & 72.88 & 84.56    & 55.93   & 60.22         & 71.01 & 64.06 \\
pinGTSVM              & 73.75  & 70.35 & 80.21    & 74.84   & 72.16         & 64.29 & 65.77 \\
RaF-LDA               & 65.42  & 65.93 & 75.80    & 44.52   & 56.79         & 67.44 & 55.02 \\
RaF-PCA               & 66.07  & 72.91 & 68.73    & 57.36   & 58.57         & 67.88 & 65.32 \\
RaF                   & 70.51  & 72.19 & 74.70    & 55.57   & 55.63         & 71.66 & 64.59 \\
RELSTSVM (Linear)     & 71.94  & 71.16 & 84.34    & 73.92   & 77.40         & 70.08 & 72.46 \\
RELSTSVM (Non-Linear) & 77.45  & 80.12 & 82.78    & 80.76   & 80.76         & 73.56 & 74.79 \\
RVFLAE                & 53.40  & 51.14 & 66.52    & 59.33   & 60.40         & 62.22 & 58.57 \\
RVFL                  & 66.80  & 62.32 & 75.80    & 64.62   & 60.65         & 67.04 & 57.45 \\
SVM                   & 70.68  & 63.85 & 69.18    & 52.37   & 65.02         & 65.64 & 59.19 \\
TBSVM (Linear)        & 68.01  & 64.26 & 76.01    & 65.89   & 61.71         & 71.45 & 61.71 \\
TBSVM (Non-Linear)    & 74.77  & 65.93 & 77.87    & 73.96   & 70.04         & 69.27 & 51.47 \\
TWSVM (Linear)        & 66.23  & 61.15 & 75.62    & 65.89   & 63.65         & 69.71 & 65.53 \\
TWSVM (Non-Linear)    & 74.96  & 70.86 & 73.35    & 70.21   & 70.21         & 65.58 & 63.67 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 83.19  & 81.53 & 82.45    & 80.65   & 74.12         & 76.58 & 75.50 \\
KNN                   & 79.33  & 75.91 & 77.49    & 93.85   & 93.85         & 76.80 & 82.38 \\
KRR (Linear)          & 73.09  & 76.06 & 78.06    & 67.95   & 69.20         & 75.77 & 70.35 \\
KRR (Non-Linear)      & 77.31  & 81.99 & 88.37    & 82.76   & 80.51         & 80.74 & 77.82 \\
LSTWSVM (Linear)      & 74.46  & 64.95 & 79.68    & 71.10   & 71.17         & 67.50 & 63.50 \\
LSTWSVM (Non-Linear)  & 79.17  & 80.32 & 73.93    & 80.24   & 78.04         & 73.64 & 69.01 \\
MPRaF-N               & 69.30  & 68.34 & 72.10    & 84.38   & 79.08         & 72.00 & 65.90 \\
MPRaF-P               & 73.42  & 79.20 & 79.79    & 70.12   & 72.80         & 73.96 & 79.10 \\
MPRaF-T               & 80.55  & 76.99 & 78.81    & 89.25   & 87.53         & 75.34 & 78.86 \\
Neural                & 81.73  & 82.32 & 87.21    & 67.54   & 68.51         & 73.54 & 68.25 \\
pinGTSVM              & 64.76  & 63.91 & 71.63    & 40.62   & 41.34         & 54.36 & 62.84 \\
RaF-LDA               & 83.19  & 78.10 & 86.60    & 68.02   & 74.80         & 70.67 & 77.14 \\
RaF-PCA               & 80.83  & 74.91 & 74.58    & 75.54   & 78.01         & 73.66 & 73.32 \\
RaF                   & 72.41  & 68.90 & 77.12    & 73.87   & 74.88         & 78.80 & 76.43 \\
RELSTSVM (Linear)     & 70.61  & 69.02 & 82.85    & 70.41   & 72.06         & 69.71 & 66.21 \\
RELSTSVM (Non-Linear) & 74.80  & 78.27 & 82.67    & 78.81   & 79.37         & 74.30 & 69.01 \\
RVFLAE                & 69.20  & 63.42 & 75.13    & 63.63   & 66.25         & 70.43 & 58.52 \\
RVFL                  & 77.24  & 81.03 & 75.90    & 78.83   & 72.12         & 69.63 & 62.67 \\
SVM                   & 81.17  & 76.83 & 73.09    & 70.94   & 65.20         & 67.19 & 62.42 \\
TBSVM (Linear)        & 80.96  & 81.52 & 81.66    & 73.71   & 79.65         & 72.67 & 72.22 \\
TBSVM (Non-Linear)    & 78.12  & 87.66 & 78.85    & 84.54   & 87.08         & 82.45 & 87.46 \\
TWSVM (Linear)        & 76.78  & 73.16 & 80.23    & 73.71   & 75.51         & 70.76 & 67.18 \\
TWSVM (Non-Linear)    & 77.45  & 81.79 & 82.46    & 84.54   & 84.40         & 82.21 & 73.98 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 75.62  & 75.06 & 81.49    & 75.64   & 70.40         & 75.96 & 65.13 \\
KNN                   & 74.84  & 71.14 & 77.50    & 75.83   & 75.83         & 69.92 & 75.78 \\
KRR (Linear)          & 69.43  & 72.86 & 76.24    & 64.59   & 66.25         & 72.92 & 63.96 \\
KRR (Non-Linear)      & 73.21  & 79.03 & 86.25    & 77.51   & 75.37         & 78.31 & 71.71 \\
LSTWSVM (Linear)      & 69.00  & 63.07 & 72.29    & 64.18   & 62.74         & 65.72 & 63.80 \\
LSTWSVM (Non-Linear)  & 70.68  & 69.05 & 80.06    & 74.73   & 72.87         & 69.52 & 64.72 \\
MPRaF-N               & 67.58  & 68.98 & 70.85    & 75.31   & 74.68         & 69.81 & 62.92 \\
MPRaF-P               & 71.45  & 77.73 & 77.59    & 64.83   & 71.02         & 71.94 & 76.78 \\
MPRaF-T               & 74.83  & 74.04 & 77.42    & NaN     & NaN           & 70.17 & 75.12 \\
Neural                & 80.20  & 80.61 & 87.24    & 63.92   & 63.95         & 74.52 & 65.20 \\
pinGTSVM              & 66.27  & 64.56 & 72.88    & 55.76   & 53.73         & 58.57 & 61.69 \\
RaF-LDA               & 76.31  & 74.96 & 84.23    & 60.50   & 72.53         & 67.73 & 72.27 \\
RaF-PCA               & 75.44  & 75.47 & 72.06    & 70.89   & 72.67         & 69.89 & 69.25 \\
RaF                   & 69.23  & 69.02 & 76.00    & 68.88   & 69.63         & 75.95 & 76.56 \\
RELSTSVM (Linear)     & 72.63  & 71.33 & 76.85    & 63.32   & 63.82         & 70.77 & 63.37 \\
RELSTSVM (Non-Linear) & 73.92  & 73.71 & 78.88    & 77.60   & 77.72         & 75.82 & 64.72 \\
RVFLAE                & 66.69  & 58.72 & 72.63    & 61.13   & 63.67         & 68.33 & 53.98 \\
RVFL                  & 74.00  & 76.77 & 74.33    & 73.37   & 65.81         & 69.51 & 58.26 \\
SVM                   & 77.53  & 72.47 & 71.74    & 63.19   & 63.17         & 63.40 & 59.42 \\
TBSVM (Linear)        & 74.73  & 75.41 & 81.32    & 71.95   & 74.37         & 70.58 & 66.27 \\
TBSVM (Non-Linear)    & 75.90  & 84.48 & 79.25    & 81.45   & 82.14         & 78.49 & 83.50 \\
TWSVM (Linear)        & 71.08  & 67.09 & 80.73    & 71.95   & 73.40         & 70.25 & 64.05 \\
TWSVM (Non-Linear)    & 74.80  & 79.37 & 83.84    & 79.78   & 79.59         & 77.57 & 69.64 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 66.34  & 68.04 & 80.07    & 62.25   & 56.58         & 71.36 & 55.72 \\
KNN                   & 64.40  & 67.92 & 69.98    & NaN     & NaN           & 58.93 & 61.68 \\
KRR (Linear)          & 69.55  & 67.96 & 71.66    & 59.90   & 61.44         & 70.89 & 61.19 \\
KRR (Non-Linear)      & 68.76  & 69.24 & 65.33    & 58.08   & 60.13         & 69.29 & 61.39 \\
LSTWSVM (Linear)      & 70.20  & 63.84 & 73.25    & 66.09   & 64.82         & 66.32 & 64.28 \\
LSTWSVM (Non-Linear)  & 72.08  & 70.76 & 81.03    & 75.43   & 73.49         & 70.54 & 65.75 \\
MPRaF-N               & 70.78  & 70.60 & 71.45    & 53.91   & 55.92         & 65.11 & 59.20 \\
MPRaF-P               & 68.34  & 72.75 & 73.48    & 56.90   & 63.14         & 67.54 & 62.73 \\
MPRaF-T               & 68.77  & 71.40 & 72.41    & NaN     & NaN           & 64.09 & 63.23 \\
Neural                & 73.34  & 74.86 & 85.18    & 57.01   & 60.31         & 70.10 & 63.85 \\
pinGTSVM              & 68.20  & 66.16 & 75.04    & 63.13   & 61.03         & 59.21 & 62.01 \\
RaF-LDA               & 69.06  & 68.77 & 78.27    & 47.85   & 59.60         & 66.50 & 58.34 \\
RaF-PCA               & 69.84  & 72.78 & 69.43    & 61.02   & 63.47         & 66.49 & 65.46 \\
RaF                   & 68.91  & 68.87 & 73.43    & 59.07   & 60.50         & 72.37 & 66.94 \\
RELSTSVM (Linear)     & 73.12  & 71.72 & 77.47    & 65.27   & 65.81         & 71.36 & 63.99 \\
RELSTSVM (Non-Linear) & 74.39  & 74.54 & 79.32    & 77.99   & 78.35         & 76.37 & 65.75 \\
RVFLAE                & 57.65  & 52.59 & 67.52    & 58.46   & 60.51         & 63.50 & NaN   \\
RVFL                  & 69.03  & 67.06 & 74.42    & 66.12   & 60.12         & 66.85 & 56.93 \\
SVM                   & 72.57  & 66.54 & 68.85    & 55.06   & 62.40         & 63.17 & 58.17 \\
TBSVM (Linear)        & 70.14  & 67.61 & 77.60    & 65.61   & 64.10         & 69.67 & 62.57 \\
TBSVM (Non-Linear)    & 73.79  & 71.56 & 77.72    & 76.87   & 74.78         & 71.58 & 59.38 \\
TWSVM (Linear)        & 67.86  & 62.87 & 77.19    & 65.61   & 64.50         & 68.37 & 63.74 \\
TWSVM (Non-Linear)    & 73.92  & 73.25 & 76.02    & 73.82   & 73.73         & 69.35 & 64.48 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 67.34  & 68.97 & 80.54    & 64.04   & 58.81         & 72.32 & 57.22 \\
KNN                   & 65.44  & 68.72 & 71.19    & 43.47   & 43.47         & 60.29 & 63.71 \\
KRR (Linear)          & 69.97  & 68.66 & 72.39    & 60.90   & 62.44         & 71.59 & 62.10 \\
KRR (Non-Linear)      & 69.29  & 70.67 & 68.05    & 60.54   & 62.13         & 70.60 & 62.71 \\
LSTWSVM (Linear)      & 7.19   & 7.06  & 7.00     & 7.08    & 7.05          & 7.15  & 7.77  \\
LSTWSVM (Non-Linear)  & 0.47   & 0.47  & 0.49     & 0.48    & 0.48          & 0.48  & 0.48  \\
MPRaF-N               & 71.53  & 71.50 & 72.08    & 56.93   & 58.63         & 65.93 & 60.36 \\
MPRaF-P               & 68.82  & 73.51 & 74.44    & 57.84   & 64.53         & 68.60 & 64.83 \\
MPRaF-T               & 69.46  & 72.00 & 73.20    & NaN     & NaN           & 64.88 & 65.06 \\
Neural                & 74.31  & 75.78 & 85.54    & 58.43   & 61.17         & 71.37 & 64.24 \\
pinGTSVM              & 69.09  & 66.80 & 75.79    & 64.19   & 61.98         & 60.27 & 62.86 \\
RaF-LDA               & 69.93  & 69.59 & 79.12    & 49.95   & 61.98         & 67.03 & 60.58 \\
RaF-PCA               & 70.29  & 73.48 & 69.91    & 62.54   & 64.51         & 67.66 & 66.34 \\
RaF                   & 69.39  & 69.73 & 74.37    & 60.45   & 61.53         & 73.08 & 68.68 \\
RELSTSVM (Linear)     & 6.81   & 6.82  & 6.83     & 6.78    & 6.76          & 6.81  & 7.83  \\
RELSTSVM (Non-Linear) & 0.48   & 0.51  & 0.49     & 0.49    & 0.49          & 0.49  & 0.49  \\
RVFLAE                & 58.81  & 53.72 & 68.52    & 59.33   & 61.26         & 64.37 & 55.20 \\
RVFL                  & 69.70  & 68.27 & 74.74    & 67.51   & 61.61         & 67.55 & 57.39 \\
SVM                   & 73.32  & 67.33 & 69.65    & 56.33   & 63.23         & 63.83 & 58.73 \\
TBSVM (Linear)        & 70.75  & 68.68 & 78.13    & 67.20   & 65.95         & 70.33 & 63.25 \\
TBSVM (Non-Linear)    & 74.55  & 73.29 & 78.14    & 77.28   & 75.42         & 72.71 & 63.02 \\
TWSVM (Linear)        & 68.25  & 63.48 & 77.68    & 67.20   & 66.37         & 69.17 & 64.26 \\
TWSVM (Non-Linear)    & 74.39  & 74.16 & 77.27    & 74.40   & 74.30         & 70.44 & 65.55 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 63.57  & 60.49 & 76.64    & 71.23   & 74.30         & 70.01 & 69.46 \\
KNN                   & 59.69  & 58.61 & 73.18    & 63.71   & 65.26         & 68.16 & 66.20 \\
KRR (Linear)          & 60.88  & 58.58 & 76.71    & 71.00   & 70.38         & 67.07 & 71.53 \\
KRR (Non-Linear)      & 67.94  & 68.73 & 76.21    & 74.02   & 73.18         & 70.22 & 68.02 \\
LSTWSVM (Linear)      & 58.44  & 62.63 & 75.85    & 66.52   & 63.27         & 65.87 & 65.50 \\
LSTWSVM (Non-Linear)  & 55.74  & 54.45 & 73.97    & 81.13   & 81.55         & 66.29 & 70.75 \\
MPRaF-N               & 62.84  & 63.68 & 73.53    & 70.02   & 75.02         & 66.76 & 73.31 \\
MPRaF-P               & 64.85  & 63.73 & 69.86    & 72.28   & 71.48         & 68.73 & 70.09 \\
MPRaF-T               & 67.25  & 65.25 & 75.63    & 69.30   & 69.36         & 64.28 & 72.80 \\
Neural                & 62.17  & 60.91 & 73.95    & 62.13   & 65.98         & 61.62 & 66.88 \\
pinGTSVM              & 58.55  & 55.26 & 70.95    & 68.45   & 70.85         & 63.23 & 68.67 \\
RaF-LDA               & 65.27  & 56.57 & 78.28    & 69.44   & 64.79         & 67.44 & 66.61 \\
RaF-PCA               & 66.48  & 57.90 & 77.62    & 69.02   & 74.14         & 67.57 & 61.75 \\
RaF                   & 65.94  & 63.39 & 71.93    & 71.34   & 71.25         & 67.53 & 68.16 \\
RELSTSVM (Linear)     & 53.90  & 57.92 & 76.41    & 68.37   & 67.04         & 72.60 & 67.72 \\
RELSTSVM (Non-Linear) & 58.24  & 59.73 & 72.48    & 86.20   & 86.45         & 65.88 & 70.61 \\
RVFLAE                & 55.24  & 53.33 & 70.27    & 58.89   & 62.45         & 59.08 & 65.41 \\
RVFL                  & 61.64  & 64.68 & 71.14    & 72.08   & 67.09         & 67.04 & 66.40 \\
SVM                   & 54.87  & 60.42 & 74.90    & 73.29   & 75.38         & 61.09 & 75.05 \\
TBSVM (Linear)        & 63.44  & 64.76 & 79.26    & 71.93   & 73.88         & 69.20 & 73.29 \\
TBSVM (Non-Linear)    & 70.55  & 69.18 & 77.47    & 82.89   & 83.30         & 70.93 & 77.88 \\
TWSVM (Linear)        & 59.68  & 59.19 & 73.84    & 71.93   & 67.43         & 67.45 & 68.39 \\
TWSVM (Non-Linear)    & 66.19  & 66.75 & 77.55    & 82.76   & 83.30         & 71.66 & 77.88 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 54.57  & 55.64 & 72.07    & 66.58   & 69.92         & 63.90 & 60.97 \\
KNN                   & 46.15  & 46.00 & 66.23    & 34.75   & 37.84         & 59.15 & 37.56 \\
KRR (Linear)          & 54.17  & 53.58 & 72.31    & 59.50   & 59.92         & 61.63 & 67.98 \\
KRR (Non-Linear)      & 45.77  & 51.84 & 60.72    & 51.81   & 52.81         & 64.54 & 54.78 \\
LSTWSVM (Linear)      & 60.56  & 53.87 & 74.67    & 74.08   & 76.50         & 70.01 & 73.63 \\
LSTWSVM (Non-Linear)  & 73.31  & 75.38 & 82.35    & 80.67   & 83.46         & 75.95 & 81.84 \\
MPRaF-N               & 62.53  & 54.53 & 73.58    & 58.56   & 65.58         & 59.18 & 67.86 \\
MPRaF-P               & 54.90  & 56.56 & 66.52    & 67.19   & 62.08         & 65.07 & 60.62 \\
MPRaF-T               & 55.46  & 59.91 & 67.25    & 55.56   & 53.38         & 52.21 & 63.33 \\
Neural                & 59.89  & 61.77 & 71.55    & 62.11   & 65.88         & 63.29 & 61.83 \\
pinGTSVM              & 57.42  & 56.69 & 70.28    & 79.02   & 82.95         & 72.44 & 80.06 \\
RaF-LDA               & 54.70  & 49.90 & 72.98    & 64.33   & 63.84         & 60.62 & 56.18 \\
RaF-PCA               & 66.02  & 54.49 & 74.26    & 67.53   & 76.08         & 63.46 & 56.39 \\
RaF                   & 56.63  & 51.54 & 71.80    & 65.96   & 61.84         & 63.77 & 63.75 \\
RELSTSVM (Linear)     & 75.90  & 70.59 & 80.12    & 79.09   & 79.63         & 66.90 & 80.10 \\
RELSTSVM (Non-Linear) & 77.66  & 77.83 & 83.29    & 79.43   & 81.54         & 73.94 & 83.95 \\
RVFLAE                & 54.48  & 48.60 & 63.29    & 57.81   & 59.99         & 57.09 & 56.64 \\
RVFL                  & 58.81  & 64.29 & 63.60    & 68.02   & 62.72         & 56.99 & 62.96 \\
SVM                   & 49.19  & 53.45 & 69.81    & 62.94   & 66.58         & 66.79 & 69.44 \\
TBSVM (Linear)        & 51.40  & 61.98 & 76.41    & 71.20   & 63.01         & 67.63 & 64.94 \\
TBSVM (Non-Linear)    & 50.36  & 51.79 & 79.26    & 85.48   & 82.80         & 64.97 & 68.61 \\
TWSVM (Linear)        & 54.52  & 55.02 & 67.56    & 71.20   & 65.95         & 72.65 & 68.87 \\
TWSVM (Non-Linear)    & 54.21  & 38.83 & 76.40    & 83.98   & 82.80         & 68.79 & 68.61 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 72.56  & 65.33 & 81.21    & 75.88   & 78.69         & 76.12 & 77.95 \\
KNN                   & 73.24  & 71.21 & 80.13    & 92.68   & 92.68         & 77.17 & 94.83 \\
KRR (Linear)          & 67.58  & 63.59 & 81.12    & 82.50   & 80.83         & 72.52 & 75.08 \\
KRR (Non-Linear)      & 90.11  & 85.61 & 91.70    & 96.22   & 93.56         & 75.89 & 81.25 \\
LSTWSVM (Linear)      & 58.87  & 56.62 & 75.17    & 72.00   & 73.86         & 66.39 & 72.68 \\
LSTWSVM (Non-Linear)  & 65.85  & 70.20 & 80.73    & 80.21   & 83.99         & 77.89 & 79.83 \\
MPRaF-N               & 63.15  & 72.82 & 73.48    & 81.48   & 84.46         & 74.34 & 78.75 \\
MPRaF-P               & 74.81  & 70.89 & 73.20    & 77.37   & 80.89         & 72.39 & 79.57 \\
MPRaF-T               & 79.03  & 70.60 & 84.02    & 83.03   & 85.33         & 76.34 & 82.27 \\
Neural                & 64.46  & 60.05 & 76.34    & 62.15   & 66.08         & 59.94 & 71.94 \\
pinGTSVM              & 59.67  & 53.84 & 71.62    & 57.88   & 58.74         & 54.02 & 57.27 \\
RaF-LDA               & 75.83  & 63.24 & 83.58    & 74.55   & 65.74         & 74.25 & 77.03 \\
RaF-PCA               & 66.95  & 61.31 & 80.98    & 70.50   & 72.20         & 71.69 & 67.12 \\
RaF                   & 75.25  & 75.25 & 72.05    & 76.71   & 80.67         & 71.30 & 72.58 \\
RELSTSVM (Linear)     & 67.19  & 63.38 & 77.97    & 74.59   & 75.28         & 69.31 & 79.17 \\
RELSTSVM (Non-Linear) & 74.87  & 71.44 & 82.33    & 79.69   & 82.02         & 75.74 & 83.14 \\
RVFLAE                & 56.01  & 58.05 & 77.25    & 59.98   & 64.91         & 61.08 & 74.19 \\
RVFL                  & 64.46  & 65.08 & 78.69    & 76.13   & 71.45         & 77.09 & 69.85 \\
SVM                   & 60.55  & 67.38 & 80.00    & 83.63   & 84.18         & 55.38 & 80.66 \\
TBSVM (Linear)        & 75.49  & 67.54 & 82.12    & 72.66   & 84.74         & 70.77 & 81.63 \\
TBSVM (Non-Linear)    & 90.75  & 86.58 & 75.69    & 80.29   & 83.79         & 76.89 & 87.15 \\
TWSVM (Linear)        & 64.84  & 63.35 & 80.13    & 72.66   & 68.91         & 62.25 & 67.91 \\
TWSVM (Non-Linear)    & 78.17  & 94.67 & 78.70    & 81.54   & 83.79         & 74.52 & 87.15 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 68.39  & 62.74 & 77.72    & 72.17   & 76.19         & 72.81 & 74.44 \\
KNN                   & 70.13  & 66.25 & 77.86    & 83.83   & 83.50         & 69.95 & 88.00 \\
KRR (Linear)          & 60.49  & 57.71 & 78.17    & 75.13   & 74.43         & 68.59 & 73.82 \\
KRR (Non-Linear)      & 84.74  & 81.06 & 89.31    & 92.50   & 88.33         & 73.06 & 74.64 \\
LSTWSVM (Linear)      & 56.76  & 57.24 & 74.15    & 67.33   & 65.93         & NaN   & 66.24 \\
LSTWSVM (Non-Linear)  & 59.57  & 59.09 & 76.17    & 79.34   & 80.65         & 67.14 & 73.47 \\
MPRaF-N               & 63.22  & 68.62 & 74.17    & 76.95   & 84.38         & 74.10 & 74.70 \\
MPRaF-P               & 69.63  & 66.87 & 74.38    & 76.87   & 79.38         & 71.84 & 73.93 \\
MPRaF-T               & 76.52  & 68.12 & 83.14    & 79.22   & 84.13         & 70.22 & 78.05 \\
Neural                & 63.63  & 60.39 & 75.83    & 60.07   & 67.48         & 59.73 & 69.13 \\
pinGTSVM              & 58.06  & 54.13 & 71.21    & 63.91   & 65.47         & 60.11 & 65.58 \\
RaF-LDA               & 71.08  & 62.04 & 81.30    & 75.15   & 65.41         & 68.06 & 72.95 \\
RaF-PCA               & 67.06  & 58.78 & 79.53    & 69.92   & 72.59         & 65.48 & 64.94 \\
RaF                   & 69.84  & 68.88 & 72.76    & 75.18   & 77.33         & 68.42 & 69.46 \\
RELSTSVM (Linear)     & 58.22  & 59.20 & 75.82    & 69.33   & 69.85         & 68.70 & 69.98 \\
RELSTSVM (Non-Linear) & 62.94  & 63.53 & 75.74    & 81.38   & 82.74         & 67.28 & 74.78 \\
RVFLAE                & 55.19  & 56.17 & 74.26    & 57.52   & 62.43         & 56.67 & 68.43 \\
RVFL                  & 61.25  & 65.62 & 74.15    & 75.07   & 68.61         & 71.23 & 68.50 \\
SVM                   & 54.29  & 61.99 & 76.53    & 79.13   & 79.36         & 59.15 & 78.75 \\
TBSVM (Linear)        & 66.49  & 63.43 & 80.25    & 71.45   & 77.54         & 69.51 & 79.71 \\
TBSVM (Non-Linear)    & 88.17  & 84.69 & 77.06    & 80.80   & 84.21         & 73.06 & 84.50 \\
TWSVM (Linear)        & 61.44  & 59.94 & 78.50    & 71.45   & 68.70         & 65.67 & 67.22 \\
TWSVM (Non-Linear)    & 73.55  & 92.50 & 79.67    & 81.49   & 84.21         & 77.97 & 84.50 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 57.93  & 57.06 & 73.10    & 68.43   & 71.01         & 66.81 & 63.71 \\
KNN                   & 52.62  & 52.10 & 70.19    & 46.47   & 48.91         & 61.96 & 50.05 \\
KRR (Linear)          & 55.32  & 53.49 & 73.79    & 64.42   & 64.66         & 62.90 & 67.68 \\
KRR (Non-Linear)      & 58.07  & 61.82 & 69.89    & 65.41   & 65.34         & 66.59 & 61.71 \\
LSTWSVM (Linear)      & 57.67  & 58.37 & 74.82    & 68.28   & 67.23         & 65.31 & 67.61 \\
LSTWSVM (Non-Linear)  & 60.18  & 60.61 & 76.75    & 80.00   & 81.69         & 69.51 & 74.37 \\
MPRaF-N               & 60.65  & 58.57 & 71.17    & 64.23   & 70.69         & 62.07 & 68.81 \\
MPRaF-P               & 58.54  & 58.62 & 67.40    & 69.27   & 67.50         & 65.71 & 64.66 \\
MPRaF-T               & 61.67  & 61.69 & 71.52    & 63.46   & 63.49         & 57.53 & 67.67 \\
Neural                & 60.27  & 59.63 & 72.62    & 59.09   & 63.52         & 59.68 & 63.90 \\
pinGTSVM              & 55.75  & 53.07 & 70.21    & 69.09   & 72.04         & 63.94 & 69.18 \\
RaF-LDA               & 59.94  & 51.38 & 75.62    & 65.97   & 63.28         & 62.77 & 60.42 \\
RaF-PCA               & 64.32  & 55.12 & 74.92    & 66.93   & 72.67         & 63.29 & 58.01 \\
RaF                   & 59.46  & 55.91 & 69.33    & 68.31   & 67.29         & 64.62 & 65.85 \\
RELSTSVM (Linear)     & 59.36  & 59.92 & 76.50    & 70.39   & 70.50         & 69.81 & 71.65 \\
RELSTSVM (Non-Linear) & 64.66  & 64.53 & 76.56    & 82.15   & 83.48         & 68.97 & 75.81 \\
RVFLAE                & 52.98  & 50.30 & 66.02    & 55.25   & 58.63         & NaN   & 59.58 \\
RVFL                  & 59.24  & 64.13 & 67.25    & 69.60   & 63.64         & 61.61 & 63.13 \\
SVM                   & 50.86  & 56.61 & 71.76    & 67.44   & 70.09         & 60.93 & 71.42 \\
TBSVM (Linear)        & 56.71  & 60.01 & 77.44    & 70.21   & 68.12         & 66.42 & 68.45 \\
TBSVM (Non-Linear)    & 61.48  & 61.32 & 77.37    & 81.60   & 82.11         & 66.94 & 73.70 \\
TWSVM (Linear)        & 56.00  & 56.19 & 71.48    & 70.21   & 65.76         & 66.83 & 65.19 \\
TWSVM (Non-Linear)    & 61.12  & 53.27 & 76.69    & 81.35   & 82.11         & 68.34 & 73.70 \\\hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
Methods               & T-Test & ROC   & Wilcoxon & Entropy & Bhattacharyya & MRMR  & NCA   \\\hline
Het-RaF               & 59.63  & 58.10 & 73.98    & 68.90   & 72.02         & 67.57 & 65.64 \\
KNN                   & 55.02  & 53.96 & 71.11    & 52.11   & 54.07         & 63.22 & 55.86 \\
KRR (Linear)          & 56.29  & 54.53 & 74.50    & 65.84   & 65.89         & 63.98 & 69.24 \\
KRR (Non-Linear)      & 61.50  & 64.04 & 72.36    & 68.63   & 67.88         & 67.68 & 63.17 \\
LSTWSVM (Linear)      & 10.42  & 10.49 & 10.41    & 10.56   & 10.49         & 10.56 & 10.55 \\
LSTWSVM (Non-Linear)  & 0.54   & 0.55  & 0.53     & 0.55    & 0.56          & 0.55  & 0.54  \\
MPRaF-N               & 61.72  & 60.03 & 72.50    & 65.95   & 72.75         & 64.08 & 70.02 \\
MPRaF-P               & 60.30  & 60.12 & 68.86    & 70.61   & 69.08         & 67.01 & 65.94 \\
MPRaF-T               & 63.74  & 62.81 & 73.28    & 65.38   & 66.02         & 59.31 & 69.15 \\
Neural                & 61.01  & 60.35 & 73.15    & 60.08   & 65.05         & 60.58 & 64.68 \\
pinGTSVM              & 56.71  & 54.19 & 70.48    & 70.25   & 73.10         & 65.08 & 70.95 \\
RaF-LDA               & 61.38  & 53.38 & 76.37    & 67.77   & 63.95         & 63.55 & 62.40 \\
RaF-PCA               & 65.39  & 55.86 & 75.89    & 67.82   & 73.48         & 63.87 & 59.25 \\
RaF                   & 61.24  & 57.93 & 70.78    & 69.42   & 68.41         & 65.34 & 66.22 \\
RELSTSVM (Linear)     & 11.61  & 9.94  & 10.12    & 10.06   & 10.14         & 10.09 & 10.23 \\
RELSTSVM (Non-Linear) & 0.58   & 0.57  & 0.56     & 0.56    & 0.55          & 0.57  & 0.56  \\
RVFLAE                & 53.88  & 51.31 & 67.38    & 56.43   & 59.88         & 56.21 & 61.01 \\
RVFL                  & 59.63  & 64.54 & 68.05    & 70.56   & 64.64         & 62.82 & 64.41 \\
SVM                   & 51.29  & 57.16 & 72.46    & 69.11   & 71.48         & 61.93 & 72.71 \\
TBSVM (Linear)        & 57.80  & 61.31 & 77.88    & 70.77   & 69.18         & 67.48 & 70.33 \\
TBSVM (Non-Linear)    & 64.98  & 64.41 & 77.76    & 82.36   & 82.80         & 67.94 & 75.10 \\
TWSVM (Linear)        & 56.97  & 56.83 & 72.24    & 70.77   & 66.54         & 67.97 & 66.59 \\
TWSVM (Non-Linear)    & 62.43  & 58.90 & 77.36    & 82.03   & 82.80         & 70.75 & 75.10 \\\hline
\end{tabular}
